The scintillating fibre beam monitor for the CHNet-MAXI experiment at ISIS: characterisation of the light collection and detection system

The CHNet-MAXI experiment at ISIS aims at a non-destructive isotopic characterisation of lead samples, based on muonic atom formation. A custom scintillation-based detector is used for the reconstruction of the time and space distributions of the low-energy muon beam employed in the experiment. The beam monitor consists of two orthogonal planes of 10 cm-long, 3 mm $\times$ 3 mm square scintillating fibres, totalling 64 fibres, read out by four arrays of 16 Hamamatsu S14160-3015PS SiPMs each. The optical performance of the detector has been characterised, focusing on the SiPM behaviour, and also checking and correcting the uniformity of the light response across channels with a $^{60}$ Co source. A first detector test with protons at the CNAO-XPR has been carried out. The results of the Geant4 simulation of the detector, fundamental for the detector operation and data analysis, are also presented. All these activities are preliminary to the final detector operation in the CHNet-MAXI experiment at the RIKEN-RAL Port4 decay muon beamline at ISIS.

==> Figures/scheme1.tex <==
\begin{tikzpicture}[scale=2.3]

% parameters
\def\p{0.15}
\def\L{16}
\def\N{11}

% perspective
\def\dx{0.70}
\def\dy{0.50}

% source height
\def\h{0.8}


% =======================
% Reference system
% origin = centre of central fibre
% =======================

\begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% =======================
% Axes behind the fibres
% =======================

% x
\draw[->,thick]
(-0.5,0)--(1.2,0)
node[right]{$x$};

% y
\draw[->,thick]
(-0.5*\dx,-0.5*\dy)--(1*\dx,1*\dy)
node[right]{$y$};

% z
\draw[thick]
(0,-0.15)--(0,1.0);

\end{scope}


% =======================
% Source and h
% =======================

\begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% Source
\fill[red]
(0,\h) circle (1.5pt);

\node[right,red,xshift=5pt]
at (0,\h)
{$S(0,0,h)$};

% h -- behind the fibres
\draw[<->,red,thick]
(-0.45,0)--(-0.45,\h)
node[midway,left]{$h$};

% dashed line -- behind the fibres
\draw[dashed,red]
(0,0)--(0,\h);

\end{scope}


% =======================
% Fibre array
% =======================

\foreach \i in {0,...,\numexpr\N-1\relax}
{
    \pgfmathsetmacro{\x}{(\i-(\N-1)/2)*\p}

    % back face
    \draw[
        fill=gray!10,
        fill opacity=0.35
    ]
    (\x+\dx,\dy)
    rectangle
    (\x+\p+\dx,\p+\dy);

    % upper face
    \draw[
        fill=cyan!15,
        fill opacity=0.33
    ]
    (\x,\p)
    --(\x+\p,\p)
    --(\x+\p+\dx,\p+\dy)
    --(\x+\dx,\p+\dy)
    --cycle;

    % right side face
    \draw[
        fill=gray!15,
        fill opacity=0.35
    ]
    (\x+\p,0)
    --(\x+\p,\p)
    --(\x+\p+\dx,\p+\dy)
    --(\x+\p+\dx,\dy)
    --cycle;

    % front face
    \draw[
        fill=gray!25,
        fill opacity=0.35
    ]
    (\x,0)
    rectangle
    (\x+\p,\p);
}


% =======================
% Reference axes visible
% only outside the fibre
% =======================

\begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% z: part above the fibre
\draw[->,thick]
(0,\p/2)--(0,1.0);

% z: part below the fibre
%\draw[thick]
%(0,-0.15)--(0,0);


% =======================
% h: part above the fibre
% =======================

\draw[->,red,thick]
(-0.45,\p/2)--(-0.45,\h);

% dashed source line: part above the fibre
\draw[dashed,red]
(0,\p/2)--(0,\h);


% z label
\node at (0,1.1) {$z$};

\end{scope}


% =======================
% Dimensions
% =======================

% p
\draw[<->,thick,blue]
(-\p,-0.05)
--
(0,-0.05)
node[midway,below,blue,yshift=-3pt]{$p$};


% L
\draw[<->,thick,blue]
(1.5,0)
--
(1.5+\dx,\dy)
node[midway,right,blue,yshift=-5pt]{$L$};


\end{tikzpicture}

% \begin{tikzpicture}[scale=2.3]

% % parameters
% \def\p{0.15}
% \def\L{16}
% \def\N{11}

% % perspective
% \def\dx{0.70}
% \def\dy{0.50}

% % source height
% \def\h{0.8}


% % =======================
% % Fibre array
% % =======================

% \foreach \i in {0,...,\numexpr\N-1\relax}
% {
%     \pgfmathsetmacro{\x}{(\i-(\N-1)/2)*\p}

%     % back face
%     \draw[fill=gray!10]
%     (\x+\dx,\dy)
%     rectangle
%     (\x+\p+\dx,\p+\dy);

%     % upper face
%     \draw[fill=cyan!15]
%     (\x,\p)
%     --(\x+\p,\p)
%     --(\x+\p+\dx,\p+\dy)
%     --(\x+\dx,\p+\dy)
%     --cycle;

%     % right side face
%     \draw[fill=gray!15]
%     (\x+\p,0)
%     --(\x+\p,\p)
%     --(\x+\p+\dx,\p+\dy)
%     --(\x+\p+\dx,\dy)
%     --cycle;

%     % front face
%     \draw[fill=gray!25]
%     (\x,0)
%     rectangle
%     (\x+\p,\p);
% }



% % =======================
% % Dimensions (attached to fibres)
% % =======================

% % p
% \draw[<->,thick,blue]
% (-\p,-0.05)
% --
% (0,-0.05)
% node[midway,below,blue,yshift=-3pt]{$p$};


% % L
% \draw[<->,thick,blue]
% (1.5,0)
% --
% (1.5+\dx,\dy)
% node[midway,right,blue,yshift=-5pt]{$L$};



% % =======================
% % Reference system
% % origin = centre of upper face of central fibre
% % and middle of fibre length
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\p+\dy/2)}]

% % Source

% \fill[red] (0,\h) circle (1.5pt);

% \node[right,red,xshift=5pt] at (0,\h)
% {$S(0,0,h)$};

% \draw[dashed,red]
% (0,0)--(0,\h);



% % h dimension

% \draw[<->,red,thick]
% (-0.45,0)--(-0.45,\h)
% node[midway,left]{$h$};


% % =======================
% % Axes
% % =======================

% \draw[->,thick]
% (-0.2,0)--(1.2,0)
% node[right]{$x$};


% \draw[->,thick]
% (-0.2*\dx,-0.2*\dy)--(0.8*\dx,0.8*\dy)
% node[right]{$y$};


% \draw[->,thick]
% (0,0)--(0,1.0);

% \node at (0,1.1) {$z$};


% \end{scope}


% \end{tikzpicture}

% \begin{tikzpicture}[scale=2.3]

% % parameters
% \def\p{0.15}
% \def\L{16}
% \def\N{11}

% % perspective
% \def\dx{0.70}
% \def\dy{0.50}

% % source height
% \def\h{0.8}


% % =======================
% % Coordinate system
% % Origin = centre of the central fibre
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\dy/2)}]

% % =======================
% % Axes
% % =======================

% % x axis
% \draw[->,thick]
% (-0.2,0)--(1.2,0)
% node[right]{$x$};

% % y axis
% \draw[->,thick]
% (-0.2*\dx,-0.2*\dy)
% --
% (0.8*\dx,0.8*\dy)
% node[right]{$y$};

% % z axis
% \draw[->,thick]
% (0,-\p/2)--(0,1.0)
% node[above]{$z$};

% \end{scope}


% % =======================
% % Fibre array
% % =======================

% \foreach \i in {0,...,\numexpr\N-1\relax}
% {
%     \pgfmathsetmacro{\x}{(\i-(\N-1)/2)*\p}

%     % back face
%     \draw[fill=gray!10]
%     (\x+\dx,-\p/2+\dy)
%     rectangle
%     (\x+\p+\dx,\p/2+\dy);

%     % upper face
%     \draw[fill=cyan!15]
%     (\x,\p/2)
%     --(\x+\p,\p/2)
%     --(\x+\p+\dx,\p/2+\dy)
%     --(\x+\dx,\p/2+\dy)
%     --cycle;

%     % right side face
%     \draw[fill=gray!15]
%     (\x+\p,-\p/2)
%     --(\x+\p,\p/2)
%     --(\x+\p+\dx,\p/2+\dy)
%     --(\x+\p+\dx,-\p/2+\dy)
%     --cycle;

%     % front face
%     \draw[fill=gray!25]
%     (\x,-\p/2)
%     rectangle
%     (\x+\p,\p/2);
% }


% % =======================
% % Dimensions
% % =======================

% % p
% \draw[<->,thick,blue]
% (-\p,-\p/2-0.05)
% --
% (0,-\p/2-0.05)
% node[midway,below,blue,yshift=-3pt]{$p$};


% % L
% \draw[<->,thick,blue]
% (1.5,-\p/2)
% --
% (1.5+\dx,-\p/2+\dy)
% node[midway,right,blue,yshift=-5pt]{$L$};


% % =======================
% % Source and h
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\dy/2)}]

% % Source
% \fill[red] (0,\h) circle (1.5pt);

% \node[right,red,xshift=5pt] at (0,\h)
% {$S(0,0,h)$};

% % vertical reference from fibre centre to source
% \draw[dashed,red]
% (0,0)--(0,\h);

% % h dimension
% \draw[<->,red,thick]
% (-0.45,0)--(-0.45,\h)
% node[midway,left]{$h$};

% \end{scope}

% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}[scale=2.3]

% % parameters
% \def\p{0.15}
% \def\L{16}
% \def\N{11}

% % perspective
% \def\dx{0.70}
% \def\dy{0.50}

% % source height
% \def\h{0.8}


% % =======================
% % Reference system
% % origin = centre of central fibre
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% % =======================
% % Axes behind the fibres
% % =======================

% % x
% \draw[->,thick]
% (-0.2,0)--(1.2,0)
% node[right]{$x$};

% % y
% \draw[->,thick]
% (-0.2*\dx,-0.2*\dy)--(0.8*\dx,0.8*\dy)
% node[right]{$y$};

% % z
% \draw[thick]
% (0,-0.15)--(0,1.0);

% \end{scope}


% % =======================
% % Source and h
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% \fill[red] (0,\h) circle (1.5pt);

% \node[right,red,xshift=5pt]
% at (0,\h)
% {$S(0,0,h)$};

% \draw[dashed,red]
% (0,0)--(0,\h);

% \draw[<->,red,thick]
% (-0.45,0)--(-0.45,\h)
% node[midway,left]{$h$};

% \end{scope}


% % =======================
% % Fibre array
% % =======================

% \foreach \i in {0,...,\numexpr\N-1\relax}
% {
%     \pgfmathsetmacro{\x}{(\i-(\N-1)/2)*\p}

%     % back face
%     \draw[
%         fill=gray!10,
%         fill opacity=0.35
%     ]
%     (\x+\dx,\dy)
%     rectangle
%     (\x+\p+\dx,\p+\dy);

%     % upper face
%     \draw[
%         fill=cyan!15,
%         fill opacity=0.35
%     ]
%     (\x,\p)
%     --(\x+\p,\p)
%     --(\x+\p+\dx,\p+\dy)
%     --(\x+\dx,\p+\dy)
%     --cycle;

%     % right side face
%     \draw[
%         fill=gray!15,
%         fill opacity=0.35
%     ]
%     (\x+\p,0)
%     --(\x+\p,\p)
%     --(\x+\p+\dx,\p+\dy)
%     --(\x+\p+\dx,\dy)
%     --cycle;

%     % front face
%     \draw[
%         fill=gray!25,
%         fill opacity=0.35
%     ]
%     (\x,0)
%     rectangle
%     (\x+\p,\p);
% }


% % =======================
% % Reference axes visible
% % only outside the fibre
% % =======================

% \begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]

% % z: part above the fibre
% \draw[->,thick]
% (0,\p/2)--(0,1.0);

% % z: part below the fibre
% \draw[thick]
% (0,-0.15)--(0,0);

% \end{scope}


% % =======================
% % Dimensions
% % =======================

% % p
% \draw[<->,thick,blue]
% (-\p,-0.05)
% --
% (0,-0.05)
% node[midway,below,blue,yshift=-3pt]{$p$};


% % L
% \draw[<->,thick,blue]
% (1.5,0)
% --
% (1.5+\dx,\dy)
% node[midway,right,blue,yshift=-5pt]{$L$};


% % z label
% \begin{scope}[shift={(\p/2+\dx/2,\p/2+\dy/2)}]
% \node at (0,1.1) {$z$};
% \end{scope}


% \end{tikzpicture}
